Phase-Aware Guidance Injection for Recurrent MAPPO in Assembly-Line Disruption Recovery

Disruption recovery in industrial assembly lines requires timely decisions under machine faults, worker absence, and emergency orders. Existing methods either rely on rigid handcrafted recovery logic or learn adaptive policies that do not readily exploit heterogeneous external recovery knowledge at decision time to reduce abnormal recovery time (ART) and preserve on-time delivery (OTD). To address this gap, we propose a phase-aware guidance injection framework that augments a trained recurrent MAPPO (RMAPPO) scheduling policy through logit-level action bias during evaluation. The framework provides a unified decision-time interface for rule-based, replay-based, and online LLM-based guidance, while activating intervention only during abnormal and recovery phases. Experiments on a custom AssemblyLineEnv show that high-quality rule guidance yields the strongest gains, replay-based guidance degrades smoothly under imperfect availability, and online LLM guidance still provides useful intermediate improvements. These results show that decision-time guidance injection can exploit heterogeneous recovery hints without redesigning the actor.

==> picture/alpha_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    paperlineplot,
    xmin=0.4, xmax=5.1,
    ymin=4.0, ymax=6.3,
    xtick={0.5,1,2,3,4,5},
    xlabel={Guidance strength $\alpha$},
    ylabel={Mean ART},
    legend style={
        font=\small,
        draw=none,
        fill=none,
        text=black!80,
        at={(0.98,0.98)},
        anchor=north east
    }
]


% main alpha curve -- 改成更柔和的青蓝色
\addplot[
    color=cyan!55!black,
    mark=*,
    mark options={fill=cyan!55!black,, draw=white, line width=0.6pt}
] coordinates {
    (0.5,6.04)
    (1.0,5.63)
    (2.0,4.87)
    (3.0,4.77)
    (4.0,4.18)
    (5.0,4.70)
};
\addlegendentry{Rule-guided ART}

% 右上角注释框
\node[
    anchor=north east,
    font=\scriptsize,
    text=black!75,
    draw=gray!25,
    rounded corners=1.5pt,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    inner sep=3pt
] at (axis description cs:0.98,0.82) {Best recovery at $\alpha=4$};

\end{axis}
\end{tikzpicture}

==> picture/stub_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    paperlineplot,
    xmin=0, xmax=1,
    ymin=4.0, ymax=7.2,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={Replay keep probability $p$},
    ylabel={Mean ART},
    legend style={
        font=\small,
        draw=none,
        fill=none,
        text=black!80,
        at={(0.98,0.98)},
        anchor=north east,
        xshift= 3pt,               
        yshift=-3pt           
    }
]

% baseline line
\addplot[
    color=black!45,
    dashed,
    line width=0.9pt
] coordinates {
    (0.0,6.99)
    (1.0,6.99)
};
\addlegendentry{Baseline}

% rule upper bound
\addplot[
    color=green!45!black,
    dashed,
    line width=0.9pt
] coordinates {
    (0.0,4.18)
    (1.0,4.18)
};
\addlegendentry{Rule upper bound}

% main stub curve
\addplot[
    color=orange!85!black,
    mark=*,
    mark options={fill=orange!85!black, draw=white, line width=0.6pt}
] coordinates {
    (0.0,6.99)
    (0.2,6.68)
    (0.4,6.05)
    (0.6,5.46)
    (0.8,4.66)
    (1.0,4.18)
};
\addlegendentry{Stub-guided}


\end{axis}
\end{tikzpicture}
